Note on omega-nw-nep forcing notions

We prove that if Q is a nw-nep forcing then it cannot add a dominating real. We also prove that Amoeba forcing cannot be P(X)/I if I is an aleph_1-complete ideal.

==> (inline-ps-0) <==
100 0 0 setrgbcolor 

==> (inline-ps-1) <==
0 0 0 setrgbcolor 
